Evidence for a Shallow Evolution in the Volume Densities of Massive Galaxies at $z=4$ to $8$ from CEERS

We analyze the evolution of massive (log$_{10}$ [$M_\star/M_\odot$] $>10$) galaxies at $z \sim$ 4--8 selected from the JWST Cosmic Evolution Early Release Science (CEERS) survey. We infer the physical properties of all galaxies in the CEERS NIRCam imaging through spectral energy distribution (SED) fitting with dense basis to select a sample of high redshift massive galaxies. Where available we include constraints from additional CEERS observing modes, including 18 sources with MIRI photometric coverage, and 28 sources with spectroscopic confirmations from NIRSpec or NIRCam wide-field slitless spectroscopy. We sample the recovered posteriors in stellar mass from SED fitting to infer the volume densities of massive galaxies across cosmic time, taking into consideration the potential for sample contamination by active galactic nuclei (AGN). We find that the evolving abundance of massive galaxies tracks expectations based on a constant baryon conversion efficiency in dark matter halos for $z \sim$ 1--4. At higher redshifts, we observe an excess abundance of massive galaxies relative to this simple model. These higher abundances can be explained by modest changes to star formation physics and/or the efficiencies with which star formation occurs in massive dark matter halos, and are not in tension with modern cosmology.

==> SFH_plots.tex <==
%\figsetstart
%\figsetnum{7}
%\figsettitle{Star-formation histories}

\figsetgrpstart
\figsetgrpnum{7.1}
\figsetgrptitle{ID:5147}
\figsetplot{5147.png}
\figsetgrpend

\figsetgrpstart
\figsetgrpnum{7.2}
\figsetgrptitle{ID:8001}
\figsetplot{8001.png}
\figsetgrpend

\figsetgrpstart
\figsetgrpnum{7.3}
\figsetgrptitle{ID:8028}
\figsetplot{8028.png}
\figsetgrpend

\figsetgrpstart
\figsetgrpnum{7.4}
\figsetgrptitle{ID:29499}
\figsetplot{29499comb.png}
\figsetgrpend

\figsetgrpstart
\figsetgrpnum{7.5}
\figsetgrptitle{ID:31016}
\figsetplot{31016.png}
\figsetgrpend

\figsetgrpstart
\figsetgrpnum{7.6}
\figsetgrptitle{ID:73956}
\figsetplot{73986comb.png}

%\figsetgrpend

%\figsetend


%\begin{figure*}[t!]
%\figurenum{7}
\epsscale{0.57}
\plotone{8028.png}
\plotone{26578.png}
\plotone{49529.png}
\plotone{80453.png}
\plotone{80676.png}
\plotone{80676_wMIRI.png}
\caption{This figure set contains example plots of the recovered SFHs from \texttt{dense-basis} of log $(M_\star/M_\odot) > 10$ and $z>4$ galaxies. The blue (orange, red) panels show the time at which the galaxy formed 25\% (50\%, 75\%) of the observed stellar mass. The black line shows the best-fitting SFH, and the thinner blue lines show other draws for the SFH; the opacity scales with $\chi^2$ of each fit, where darker representing a lower $\chi^2$ (better fit). The bottom two panel shows the added constraints including MIRI observations provides. The SFHs of high-$z$ massive galaxies are varied, and in certain cases, difficult to tightly constrain when determined from photometry alone. \label{fig:SFH_plots}}
%\end{figure*}
